Video Generation Meets Agent Harness: Agentic Video Generation, Agentic World Modeling and Recursive Self-Improvement

Video generation is shifting from end-to-end synthesis toward agentic generation, where planning, tool use, and feedback enable coherent, controllable multi-shot videos. In parallel, video world models provide action-conditioned observations and predicted futures, serving as interactive environments for agents. We study their intersection through the agent harness: an executable runtime that constructs context, exposes tools, maintains state, routes feedback, and manages budgets around video models. This report examines three directions. First, agentic video generation, where harnesses coordinate scripting, shot planning, asset management, production, and editing, alongside the evaluation challenges of these systems. Second, agentic world modeling, where harnesses mediate observation, control, execution, and state. We discuss hybrid designs in which game engines or agent-written programs maintain world state while video models render observations, and how agents and world models can mutually evaluate and improve one another. Third, recursive self-improvement (RSI) in video model development, distinguishing output revisions, updates to harness state, generator parameters, and evaluators, and changes to the improvement procedure itself. We identify how these improvements feed back into subsequent development. Across these directions, we analyze essential agent capabilities, including audiovisual perception, long-horizon planning, memory, code-based interaction, feedback-guided control, skill reuse, and multi-agent coordination. We conclude with challenges in autonomous video production, lifelong memory, programmable hybrid control, autonomous model development, provenance, cost accounting, and evaluation linking video quality and task performance to sustained improvements in models and harnesses.

==> figures/foundation-model-taxonomy.tex <==
% Native TikZ taxonomy; live manuscript citations and full text width.
\input{figures/taxonomy-style}
\begingroup
\SurveyTaxonomyLandscape
\newcommand{\fmWork}[2]{\SurveyTaxonomyWork{#1}{#2}}
\SurveyTaxonomyStart{Foundation Model Improvement}
\SurveyTaxonomyGroup{taxTeal}{Data\\Curation}
\SurveyTaxonomyRow{Data Acquisition \& Retrieval}{%
  \fmWork{WebVid}{bain2021frozen};
  \fmWork{HD-VG-130M}{wang2023videofactory};
  \fmWork{VideoUFO}{wang2025videoufo};
  \fmWork{Phantom-Data}{chen2025phantomdata};
  \fmWork{VC-Agent}{zhang2025vcagent}.}
\SurveyTaxonomyRow{Annotation \& Synthesis}{%
  \fmWork{Panda-70M}{chen2024panda};
  \fmWork{ShareGPT4Video}{chen2024sharegpt4video};
  \fmWork{Vidu S2-Avatar}{zhang2026vidus2};
  \fmWork{PhysInOne}{zhou2026physinone};
  \fmWork{Follow-Your-Instruction}{feng2025followyourinstruction}.}
\SurveyTaxonomyRow{Data Refinement}{%
  \fmWork{OpenVid-1M}{nan2024openvid};
  \fmWork{Koala-36M}{wang2025koala};
  \fmWork{Ditto}{bai2025ditto};
  \fmWork{JAVEdit}{chen2026javedit}.}
\SurveyTaxonomyEndGroup

\SurveyTaxonomyGroup{taxPurple}{Model\\Training}
\SurveyTaxonomyRow{Pre-training}{%
  \fmWork{Make-A-Video}{singer2022make};
  \fmWork{Stable Video Diffusion}{blattmann2023stablevideo};
  \fmWork{CogVideoX}{yang2024cogvideox};
  \fmWork{HunyuanVideo}{kong2024hunyuanvideo};
  \fmWork{Wan}{wan2025wan}.}

\SurveyTaxonomyRow{Supervised Fine-Tuning}{%
  \fmWork{Tune-A-Video}{wu2023tune};
  \fmWork{AnimateDiff}{guo2024animatediff};
  \fmWork{MotionDirector}{zhao2023motiondirector};
  \fmWork{VideoCrafter2}{chen2024videocrafter2};
  \fmWork{VACE}{vace2025};
  \fmWork{DreamRunner}{wang2024dreamrunner};
  \fmWork{MotionAgent}{motionagent2025}.}
\SurveyTaxonomyRow{Reinforcement Learning\\\& Reward Modeling}{%
  \fmWork{VideoScore}{he2024videoscore};
  \fmWork{VideoReward}{liu2025videoalign};
  \fmWork{RewardDance}{wu2025rewarddance};
  \fmWork{VR-Thinker}{wang2025vrthinker};
  \fmWork{RewardVerse}{tang2026rewardverse};
  \fmWork{InstructVideo}{yuan2024instructvideo};
  \fmWork{VideoDPO}{liu2025videodpo};
  \fmWork{DanceGRPO}{xue2025dancegrpo};
  \fmWork{SPIRAL}{yang2026spiral}.}
\SurveyTaxonomyRow{Distillation}{%
  \fmWork{T2V-Turbo}{li2024t2vturbo,li2025t2vturbov2};
  \fmWork{Motion Consistency Model}{zhai2024motion};
  \fmWork{TMD}{nie2026transition};
  \fmWork{PDD}{shaul2026pdd};
  \fmWork{AnyFlow}{gu2026anyflow};
  \fmWork{CausVid}{yin2025causvid};
  \fmWork{Self Forcing}{huang2025selfforcing};
  \fmWork{Causal Forcing}{zhu2026causal}.}
\SurveyTaxonomyEndGroup
\SurveyTaxonomyFinish
\endgroup


==> figures/rsi-scaffold-taxonomy.tex <==
% Native TikZ functional taxonomy; preserve the existing four-group content.
\input{figures/taxonomy-style}
\begingroup
\SurveyTaxonomyLandscape
% Arial's wider letters fit within the same outer group-card width.
\renewcommand{\taxGroupWidth}{63pt}
\renewcommand{\taxGroupXPad}{2.5pt}
% Shorter, consistently styled category labels give the literature more room.
\renewcommand{\taxCategoryWidth}{70pt}
\renewcommand{\taxCategoryLeft}{119pt}
\renewcommand{\taxBranchX}{112pt}
\renewcommand{\taxWorksLeft}{207pt}
\newcommand{\rscWork}[2]{\SurveyTaxonomyWork{#1}{#2}}
\SurveyTaxonomyStart{Agent Harness Improvement}
\SurveyTaxonomyGroup{taxAmber}{Planning \&\\Orchestration}
\SurveyTaxonomyRow{Production Planning}{%
  \rscWork{MovieAgent}{wu2025movieagent};
  \rscWork{Co-Director}{codirector2026};
  \rscWork{MultiMedia-Agent}{multimediaagent2026};
  \rscWork{AgenticGen}{agenticgen2026}.}
\SurveyTaxonomyRow{Execution Coordination}{%
  \rscWork{VideoGen-Agent}{li2026videogenagent};
  \rscWork{NEWTON}{feng2026newton};
  \rscWork{Recommendation as Generation}{cheng2026rag}.}
\SurveyTaxonomyRow{Review \& Recovery}{%
  \rscWork{CHIEF}{chief2026};
  \rscWork{CogenPVG}{cogenpvg2026};
  \rscWork{VideoAgent (editing)}{zhou2026videoagentediting};
  \rscWork{CutClaw}{zhao2026cutclaw}.}
\SurveyTaxonomyEndGroup

\SurveyTaxonomyGroup{taxCoral}{Tool Use\\\& Control}
\SurveyTaxonomyRow{Tool Selection \& Conditioning}{%
  \rscWork{SPAgent}{spagent2024};
  \rscWork{VISTA}{vista2025};
  \rscWork{VQQA}{song2026vqqa};
  \rscWork{SCMAPR}{scmapr2026};
  \rscWork{GenMAC}{huang2026genmac};
  \rscWork{Beyond Trial-and-Error}{beyondtrial2026};
  \rscWork{MVAgent}{kong2026mvagent};
  \rscWork{CamPilot}{campilot2026};
  \rscWork{PhyPrompt}{phyprompt2026};
  \rscWork{DPP-GRPO}{dppgrpo2025}.}
\SurveyTaxonomyRow{Editing \& Repair}{%
  \rscWork{VideoRepair}{lee2026videorepair};
  \rscWork{PhysAgent}{physagent2026};
  \rscWork{CutCraft}{zeng2026cutcraft};
  \rscWork{Crayotter}{yan2026grpb};
  \rscWork{Aurora}{aurora2026}.}
\SurveyTaxonomyEndGroup

\SurveyTaxonomyGroup{taxBerry}{Memory \&\\Experience}
\SurveyTaxonomyRow{Project Context}{%
  \rscWork{DreamFactory}{xie2024dreamfactory};
  \rscWork{CineAgents}{cineagents2026}.}
\SurveyTaxonomyRow{Retained Experience}{%
  \rscWork{AesopAgent}{wang2024aesopagent};
  \rscWork{A\textsuperscript{2}RD}{song2026a2rd};
  \rscWork{EditDuet}{sandoval2025editduet}.}
\SurveyTaxonomyEndGroup

\SurveyTaxonomyGroup{taxOlive}{Skills \&\\Reusable\\Procedures}
\SurveyTaxonomyRow{Prompts \& Production Rules}{%
  \rscWork{AESR}{aesr2026};
  \rscWork{CineForge}{cineforge2026};
  \rscWork{AVA-Encoder}{li2026avaencoder}.}
\SurveyTaxonomyRow{Skill Construction \& Composition}{%
  \rscWork{SkillPE}{skillpe2026};
  \rscWork{VideoWeaver}{wei2026videoweaver}.}
\SurveyTaxonomyEndGroup
\SurveyTaxonomyFinish
\endgroup


==> figures/taxonomy-style.tex <==
% Shared native TikZ style for Figures 6, 7 and 9.
% Loaded once; keeps text at manuscript size and citations live.
\ifdefined\SurveyTaxonomyStart\else
% Blue is reserved for the shared root/title level.
\definecolor{taxBlue}{HTML}{3C5488}
% Figure 6 categories: teal/purple; Figure 7: amber/coral/berry/olive.
\definecolor{taxTeal}{HTML}{3F7F75}
\definecolor{taxPurple}{HTML}{7560A6}
\definecolor{taxAmber}{HTML}{9A6A19}
\definecolor{taxCoral}{HTML}{B84C42}
\definecolor{taxBerry}{HTML}{A23875}
\definecolor{taxOlive}{HTML}{6D7C33}
% Capability taxonomy: seven local category colors, distinct from the roots.
\definecolor{taxPerception}{HTML}{637B3E}
\definecolor{taxPlanning}{HTML}{A17A23}
\definecolor{taxMemory}{HTML}{985978}
\definecolor{taxCoding}{HTML}{AF6344}
\definecolor{taxComputer}{HTML}{487D69}
\definecolor{taxContext}{HTML}{827047}
\definecolor{taxCommunication}{HTML}{8B4C45}
% TeX register allocations survive the enclosing figure group; macros do not.
\ifdefined\taxCategoryBox\else
\newsavebox{\taxCategoryBox}
\newsavebox{\taxWorksBox}
\newlength{\taxWidth}
\newlength{\taxRight}
\newlength{\taxWorksWidth}
\newlength{\taxY}
\newlength{\taxTop}
\newlength{\taxBottom}
\newlength{\taxHeight}
\newlength{\taxCenter}
\newlength{\taxFirstGroupY}
\newlength{\taxLastGroupY}
\newlength{\taxRootSpan}
\newcounter{taxRowNumber}
\newcounter{taxFirstRow}
\newcounter{taxMiddleRow}
\fi
\newcommand{\taxBodyFont}{\TaxonomyArial\mdseries\fontsize{9}{11.4}\selectfont
  \hyphenpenalty=10000\exhyphenpenalty=10000}
\newcommand{\taxCategoryFont}{\TaxonomyArial\bfseries\fontsize{9}{11.4}\selectfont
  \hyphenpenalty=10000\exhyphenpenalty=10000}
\newcommand{\taxGroupFont}{\TaxonomyArial\bfseries\fontsize{9.5}{11.8}\selectfont
  \hyphenpenalty=10000\exhyphenpenalty=10000}
\newcommand{\taxCategoryWidth}{84pt}
\newcommand{\taxCategoryLeft}{132pt}
\newcommand{\taxWorksLeft}{238pt}
\newcommand{\taxGroupCenter}{76pt}
\newcommand{\taxGroupWidth}{64pt}
\newcommand{\taxGroupXPad}{6pt}
\newcommand{\taxBranchX}{122pt}
\newcommand{\taxXPad}{6pt}
\newcommand{\taxRowPad}{5pt}
\newcommand{\taxMinRowHeight}{30pt}
\newcommand{\taxRowGap}{4pt}
\newcommand{\taxGroupPad}{8pt}
\newcommand{\taxGroupGap}{9pt}
\newcommand{\taxRootBranchX}{28pt}
\newcommand{\taxRegionLeft}{35pt}
\newcommand{\taxMinGroupHeight}{36pt}
\newcommand{\taxAlignMiddleChild}{0}
\newcommand{\taxReferenceLineWidth}{.75pt}
% Flatter Figures 6--7: preserve 9 pt text while reclaiming whitespace and
% giving the representative literature more horizontal room. Locally scoped
% by their figure inputs; the denser Figure 9 preset below is independent.
\newcommand{\SurveyTaxonomyLandscape}{%
  \renewcommand{\taxBodyFont}{\TaxonomyArial\mdseries\fontsize{9}{10.3}\selectfont
    \hyphenpenalty=10000\exhyphenpenalty=10000}%
  \renewcommand{\taxCategoryFont}{\TaxonomyArial\bfseries\fontsize{9}{10.3}\selectfont
    \hyphenpenalty=10000\exhyphenpenalty=10000}%
  \renewcommand{\taxGroupFont}{\TaxonomyArial\bfseries\fontsize{9.5}{10.6}\selectfont
    \hyphenpenalty=10000\exhyphenpenalty=10000}%
  \renewcommand{\taxCategoryWidth}{80pt}%
  \renewcommand{\taxCategoryLeft}{124pt}%
  \renewcommand{\taxWorksLeft}{222pt}%
  \renewcommand{\taxGroupCenter}{72pt}%
  \renewcommand{\taxGroupWidth}{60pt}%
  \renewcommand{\taxGroupXPad}{4pt}%
  \renewcommand{\taxBranchX}{114pt}%
  \renewcommand{\taxXPad}{4pt}%
  \renewcommand{\taxRowPad}{3pt}%
  \renewcommand{\taxMinRowHeight}{26pt}%
  \renewcommand{\taxRowGap}{3pt}%
  \renewcommand{\taxGroupPad}{5pt}%
  \renewcommand{\taxGroupGap}{6pt}%
  \renewcommand{\taxMinGroupHeight}{32pt}%
}
\newcommand{\SurveyTaxonomyCompact}{%
  \renewcommand{\taxAlignMiddleChild}{1}%
  \renewcommand{\taxReferenceLineWidth}{.8pt}%
  \renewcommand{\taxBodyFont}{\TaxonomyArial\mdseries\fontsize{7}{7.6}\selectfont
    \hyphenpenalty=10000\exhyphenpenalty=10000}%
  \renewcommand{\taxCategoryFont}{\TaxonomyArial\bfseries\fontsize{7.4}{8.3}\selectfont
    \hyphenpenalty=10000\exhyphenpenalty=10000}%
  \renewcommand{\taxGroupFont}{\TaxonomyArial\bfseries\fontsize{8.2}{9.6}\selectfont
    \hyphenpenalty=10000\exhyphenpenalty=10000}%
  \renewcommand{\taxCategoryWidth}{60pt}%
  \renewcommand{\taxCategoryLeft}{112pt}%
  \renewcommand{\taxWorksLeft}{188pt}%
  \renewcommand{\taxGroupCenter}{67pt}%
  \renewcommand{\taxGroupWidth}{58pt}%
  \renewcommand{\taxGroupXPad}{3pt}%
  \renewcommand{\taxBranchX}{104pt}%
  \renewcommand{\taxXPad}{4pt}%
  \renewcommand{\taxRowPad}{1.5pt}%
  \renewcommand{\taxMinRowHeight}{18pt}%
  \renewcommand{\taxRowGap}{1.3pt}%
  \renewcommand{\taxGroupPad}{2pt}%
  \renewcommand{\taxGroupGap}{3.5pt}%
  \renewcommand{\taxMinGroupHeight}{26pt}%
}
\newcommand{\SurveyTaxonomyWork}[2]{\mbox{#1~\citep{#2}}}

\newcommand{\SurveyTaxonomyStart}[1]{%
  \setlength{\parindent}{0pt}\setlength{\parskip}{0pt}%
  % Keep natbib numbering and hyperref's manuscript citation color/link targets.
  \def\taxRootTitle{#1}%
  \setlength{\taxWidth}{\linewidth}%
  \setlength{\taxRight}{\dimexpr\taxWidth-8pt\relax}%
  \setlength{\taxWorksWidth}{\dimexpr\taxRight-\taxWorksLeft-\taxXPad-\taxXPad\relax}%
  \setcounter{taxRowNumber}{0}%
  \setlength{\taxY}{0pt}%
  \begin{tikzpicture}[text=black,line cap=round,line join=round]
}

\newcommand{\SurveyTaxonomyGroup}[2]{%
  \def\taxColor{#1}\def\taxGroupTitle{#2}%
  \setlength{\taxTop}{\taxY}%
  \addtolength{\taxY}{\taxGroupPad}%
  \setcounter{taxFirstRow}{\value{taxRowNumber}}\stepcounter{taxFirstRow}%
}

\newcommand{\SurveyTaxonomyRow}[2]{%
  \stepcounter{taxRowNumber}%
  \begin{pgfinterruptpicture}%
    \global\setbox\taxCategoryBox=\hbox{\parbox{\taxCategoryWidth}{%
      \raggedright\taxCategoryFont #1\par}}%
    \global\setbox\taxWorksBox=\hbox{\parbox{\taxWorksWidth}{%
      \raggedright\taxBodyFont #2\par}}%
    \global\taxHeight=\dimexpr\ht\taxCategoryBox+\dp\taxCategoryBox\relax\relax
    \ifdim\dimexpr\ht\taxWorksBox+\dp\taxWorksBox\relax>\taxHeight
      \global\taxHeight=\dimexpr\ht\taxWorksBox+\dp\taxWorksBox\relax\relax
    \fi
  \end{pgfinterruptpicture}%
  \addtolength{\taxHeight}{\dimexpr\taxRowPad+\taxRowPad\relax}%
  \ifdim\taxHeight<\taxMinRowHeight\setlength{\taxHeight}{\taxMinRowHeight}\fi
  \setlength{\taxCenter}{\dimexpr\taxY+\taxHeight/2\relax}%
  \node[draw=\taxColor!48,fill=\taxColor!9,rounded corners=3pt,
    line width=.65pt,inner xsep=\taxXPad,inner ysep=\taxRowPad,outer sep=0pt,
    minimum height=\taxHeight,anchor=west,align=left]
    (taxSub\thetaxRowNumber) at (\taxCategoryLeft,-\taxCenter) {\usebox{\taxCategoryBox}};
  \node[draw=\taxColor!30,fill=white,rounded corners=3pt,
    line width=.55pt,inner xsep=\taxXPad,inner ysep=\taxRowPad,outer sep=0pt,
    minimum height=\taxHeight,anchor=west,align=left]
    (taxRef\thetaxRowNumber) at (\taxWorksLeft,-\taxCenter) {\usebox{\taxWorksBox}};
  \draw[\taxColor!85,line width=\taxReferenceLineWidth]
    (taxSub\thetaxRowNumber.east)--(taxRef\thetaxRowNumber.west);
  \addtolength{\taxY}{\taxHeight}\addtolength{\taxY}{\taxRowGap}%
}

\newcommand{\SurveyTaxonomyEndGroup}{%
  \setlength{\taxBottom}{\dimexpr\taxY-\taxRowGap+\taxGroupPad\relax}%
  \ifnum\value{taxFirstRow}=1
    \edef\taxFirstGroup{\thetaxRowNumber}%
  \fi
  \ifnum\taxAlignMiddleChild=1
    % Compact groups have three children. Align the parent to the middle child,
    % independently of the different row heights at the two branch endpoints.
    \setcounter{taxMiddleRow}{\numexpr(\value{taxFirstRow}+\value{taxRowNumber})/2\relax}%
    \coordinate (taxGroupMid\thetaxRowNumber) at (taxSub\thetaxMiddleRow.center);
  \else
    \coordinate (taxGroupMid\thetaxRowNumber) at
      ($(taxSub\thetaxFirstRow.center)!0.5!(taxSub\thetaxRowNumber.center)$);
  \fi
  \node[draw=\taxColor,fill=\taxColor,text=white,rounded corners=3.5pt,
    line width=.8pt,inner xsep=\taxGroupXPad,inner ysep=6pt,outer sep=0pt,
    minimum height=\taxMinGroupHeight,text width=\taxGroupWidth,align=center,
    font=\taxGroupFont]
    (taxCap\thetaxRowNumber) at (\taxGroupCenter,0pt |- taxGroupMid\thetaxRowNumber)
    {\taxGroupTitle};
  \draw[\taxColor,line width=.85pt]
    (\taxRootBranchX,0pt |- taxCap\thetaxRowNumber.west)--(taxCap\thetaxRowNumber.west);
  \ifnum\taxAlignMiddleChild=1
    % One uninterrupted central stem avoids short offset/double-drawn segments.
    \draw[\taxColor,line width=.8pt]
      (taxCap\thetaxRowNumber.east)--(taxSub\thetaxMiddleRow.west);
    \draw[\taxColor,line width=.8pt]
      (\taxBranchX,0pt |- taxSub\thetaxFirstRow.west)--(\taxBranchX,0pt |- taxSub\thetaxRowNumber.west);
    \foreach \r in {\thetaxFirstRow,...,\thetaxRowNumber}{%
      \ifnum\r=\value{taxMiddleRow}\else
        \draw[\taxColor,line width=.8pt]
          (\taxBranchX,0pt |- taxSub\r.west)--(taxSub\r.west);
      \fi}
    \path let \p1=(taxCap\thetaxRowNumber.east),
      \p2=(taxSub\thetaxMiddleRow.west) in
      \pgfextra{\pgfmathsetmacro{\taxStemDelta}{\y1-\y2}%
        \typeout{TAXONOMY STEM group-end=\thetaxRowNumber, middle-row=\thetaxMiddleRow, delta=\taxStemDelta}};
  \else
    \draw[\taxColor,line width=.85pt]
      (taxCap\thetaxRowNumber.east)--(\taxBranchX,0pt |- taxCap\thetaxRowNumber.east);
    \draw[\taxColor,line width=.85pt]
      (\taxBranchX,0pt |- taxSub\thetaxFirstRow.west)--(\taxBranchX,0pt |- taxSub\thetaxRowNumber.west);
    \foreach \r in {\thetaxFirstRow,...,\thetaxRowNumber}{%
      \draw[\taxColor,line width=.8pt]
        (\taxBranchX,0pt |- taxSub\r.west)--(taxSub\r.west);}
  \fi
  \begin{pgfonlayer}{background}
    \path[fill=\taxColor!6,draw=\taxColor!22,line width=.55pt,rounded corners=4pt]
      (\taxRegionLeft,-\taxTop) rectangle (\dimexpr\taxWidth-.4pt\relax,-\taxBottom);
  \end{pgfonlayer}%
  \setlength{\taxY}{\dimexpr\taxBottom+\taxGroupGap\relax}%
}

\newcommand{\SurveyTaxonomyFinish}{%
  % Restore the original left-to-right tree: root -> groups -> categories -> works.
  \coordinate (taxRootMidpoint) at
    ($(taxCap\taxFirstGroup.center)!0.5!(taxCap\thetaxRowNumber.center)$);
  \coordinate (taxRootJunction) at (\taxRootBranchX,0pt |- taxRootMidpoint);
  \pgfextracty{\taxFirstGroupY}{\pgfpointanchor{taxCap\taxFirstGroup}{center}}%
  \pgfextracty{\taxLastGroupY}{\pgfpointanchor{taxCap\thetaxRowNumber}{center}}%
  \setlength{\taxRootSpan}{\dimexpr\taxFirstGroupY-\taxLastGroupY\relax}%
  \node[fill=taxBlue,draw=taxBlue,text=white,rounded corners=3.5pt,
    rotate=90,line width=.8pt,inner xsep=9pt,inner ysep=4pt,outer sep=0pt,
    minimum width=\taxRootSpan,minimum height=20pt,
    font=\TaxonomySans\bfseries\fontsize{10}{12}\selectfont]
    (taxRoot) at (10.4pt,0pt |- taxRootMidpoint) {\taxRootTitle};
  \draw[taxBlue!75,line width=.85pt]
    (\taxRootBranchX,0pt |- taxCap\taxFirstGroup.west)--(\taxRootBranchX,0pt |- taxCap\thetaxRowNumber.west);
  \draw[taxBlue!75,line width=.85pt] (taxRoot.south)--(taxRootJunction);
  \typeout{TAXONOMY width=\the\taxWidth, bottom=\the\taxBottom, rows=\thetaxRowNumber}%
  \end{tikzpicture}%
}
\fi

